Universal scaling for second class particles in a one-dimensional misanthrope process

We consider the one-dimensional Katz-Lebowitz-Spohn (KLS) model, which is a two-parameter generalization of the Totally Asymmetric Simple Exclusion Process (TASEP) with nearest neighbour interaction. Using a powerful mapping, the KLS model can be translated into a misanthrope process. In this model, for the repulsive case, it is possible to introduce second class particles, the number of which is conserved. We study the distance distribution of second class particles in this model numerically and find that for large distances it decreases with a power -3/2. This agrees with a previous analytical result for the TASEP where the same asymptotic behaviour was found [Derrida et al. 1993]. We also study the dynamical scaling function of the distance distribution and find that it is universal within this family of models.

==> KLS_current.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1080,768){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1080,1508){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1080,2248){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1080,2988){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1224,528){\makebox(0,0){\strut{} 0}}%
      \put(1998,528){\makebox(0,0){\strut{} 0.25}}%
      \put(2772,528){\makebox(0,0){\strut{} 0.5}}%
      \put(3545,528){\makebox(0,0){\strut{} 0.75}}%
      \put(4319,528){\makebox(0,0){\strut{} 1}}%
      \put(528,1878){\rotatebox{90}{\makebox(0,0){\strut{}$j$}}}%
      \put(2771,168){\makebox(0,0){\strut{}$\rho$}}%
      \put(1534,2544){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2765,1368){\makebox(0,0)[r]{\strut{}$\epsilon=0.5$}}%
      \csname LTb\endcsname%
      \put(2765,1128){\makebox(0,0)[r]{\strut{}$\epsilon=0.8$}}%
      \csname LTb\endcsname%
      \put(2765,888){\makebox(0,0)[r]{\strut{}$\epsilon=0.95$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{KLS_current}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> KLSm_current.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1080,768){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1080,1212){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1080,1656){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1080,2100){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1080,2544){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1080,2988){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1224,528){\makebox(0,0){\strut{} 0}}%
      \put(1740,528){\makebox(0,0){\strut{} 0.5}}%
      \put(2256,528){\makebox(0,0){\strut{} 1}}%
      \put(2772,528){\makebox(0,0){\strut{} 1.5}}%
      \put(3287,528){\makebox(0,0){\strut{} 2}}%
      \put(3803,528){\makebox(0,0){\strut{} 2.5}}%
      \put(4319,528){\makebox(0,0){\strut{} 3}}%
      \put(528,1878){\rotatebox{90}{\makebox(0,0){\strut{}$J$}}}%
      \put(2771,168){\makebox(0,0){\strut{}$\sigma$}}%
      \put(1534,2544){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3281,1368){\makebox(0,0)[r]{\strut{}$\epsilon=0.5$}}%
      \csname LTb\endcsname%
      \put(3281,1128){\makebox(0,0)[r]{\strut{}$\epsilon=0.8$}}%
      \csname LTb\endcsname%
      \put(3281,888){\makebox(0,0)[r]{\strut{}$\epsilon=0.95$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{KLSm_current}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> epsilon2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1848,768){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(1848,1432){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(1848,2096){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(1848,2760){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(1848,3424){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1848,4088){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1848,4752){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1992,528){\makebox(0,0){\strut{} 1}}%
      \put(3549,528){\makebox(0,0){\strut{} 10}}%
      \put(5105,528){\makebox(0,0){\strut{} 100}}%
      \put(6662,528){\makebox(0,0){\strut{} 1000}}%
      \put(1008,2760){\rotatebox{90}{\makebox(0,0){\strut{}$P(n)$}}}%
      \put(4464,168){\makebox(0,0){\strut{}$n$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3006,2871){\makebox(0,0)[l]{\strut{}$\epsilon=0$}}%
      \csname LTb\endcsname%
      \put(3006,2631){\makebox(0,0)[l]{\strut{}$\epsilon=0.2$}}%
      \csname LTb\endcsname%
      \put(3006,2391){\makebox(0,0)[l]{\strut{}$\epsilon=0.4$}}%
      \csname LTb\endcsname%
      \put(3006,2151){\makebox(0,0)[l]{\strut{}$\epsilon=0.6$}}%
      \csname LTb\endcsname%
      \put(3006,1911){\makebox(0,0)[l]{\strut{}$\epsilon=0.8$}}%
      \csname LTb\endcsname%
      \put(3006,1671){\makebox(0,0)[l]{\strut{}$\epsilon=0.9$}}%
      \csname LTb\endcsname%
      \put(3006,1431){\makebox(0,0)[l]{\strut{}$\epsilon=0.94$}}%
      \csname LTb\endcsname%
      \put(3006,1191){\makebox(0,0)[l]{\strut{}$\epsilon=0.98$}}%
      \csname LTb\endcsname%
      \put(3006,951){\makebox(0,0)[l]{\strut{}$\sim n^{-3/2}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{epsilon2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_kls_a.tex <==
% Generated with LaTeXDraw 2.0.2
% Sun Jan 03 19:25:52 CET 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.7892187)(10.09,0.7992188)
\usefont{T1}{ptm}{m}{n}
\rput(8.4114065,0.61078125){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(6.731406,0.61078125){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(4.161406,0.61078125){$1-\epsilon$}
\usefont{T1}{ptm}{m}{n}
\rput(1.6014062,0.5907813){$1+\epsilon$}
\psbezier[linewidth=0.02,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.26,0.06078125)(1.54,0.48078126)(1.82,0.48078126)(2.1,0.06078125)
\psline[linewidth=0.02cm](0.0,-0.77921873)(10.08,-0.77921873)
\psline[linewidth=0.02cm](0.84,-0.63921875)(0.84,-0.77921873)
\psline[linewidth=0.02cm](1.68,-0.63921875)(1.68,-0.77921873)
\psline[linewidth=0.02cm](2.52,-0.63921875)(2.52,-0.77921873)
\psline[linewidth=0.02cm](3.36,-0.63921875)(3.36,-0.77921873)
\psline[linewidth=0.02cm](4.2,-0.63921875)(4.2,-0.77921873)
\psline[linewidth=0.02cm](5.04,-0.63921875)(5.04,-0.77921873)
\psline[linewidth=0.02cm](5.88,-0.63921875)(5.88,-0.77921873)
\psline[linewidth=0.02cm](6.72,-0.63921875)(6.72,-0.77921873)
\psline[linewidth=0.02cm](7.56,-0.63921875)(7.56,-0.77921873)
\psline[linewidth=0.02cm](8.4,-0.63921875)(8.4,-0.77921873)
\psline[linewidth=0.02cm](9.24,-0.63921875)(9.24,-0.77921873)
\psline[linewidth=0.02cm](10.08,-0.63921875)(10.08,-0.77921873)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](0.42,-0.35921875){0.29}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](1.26,-0.35921875){0.29}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](3.78,-0.35921875){0.29}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](5.46,-0.35921875){0.29}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](6.3,-0.35921875){0.29}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=black](7.98,-0.35921875){0.29}
\psbezier[linewidth=0.02,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.78,0.06078125)(4.06,0.48078126)(4.34,0.48078126)(4.62,0.06078125)
\psbezier[linewidth=0.02,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.3,0.06078125)(6.58,0.48078126)(6.86,0.48078126)(7.14,0.06078125)
\psbezier[linewidth=0.02,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.98,0.06078125)(8.26,0.48078126)(8.54,0.48078126)(8.82,0.06078125)
\psline[linewidth=0.02cm](0.0,-0.63921875)(0.0,-0.77921873)
\end{pspicture} 
}


==> fig_kls_b.tex <==
% Generated with LaTeXDraw 2.0.2
% Wed Apr 08 12:42:27 CEST 2009
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.3392187)(5.1709375,1.3692187)
\psline[linewidth=0.02cm](0.1209375,-1.3292187)(5.1609373,-1.3292187)
\psline[linewidth=0.02cm](0.1209375,-1.1892188)(0.1209375,-1.3292187)
\psline[linewidth=0.02cm](0.9609375,-1.1892188)(0.9609375,-1.3292187)
\psline[linewidth=0.02cm](1.8009375,-1.1892188)(1.8009375,-1.3292187)
\psline[linewidth=0.02cm](2.6409376,-1.1892188)(2.6409376,-1.3292187)
\psline[linewidth=0.02cm](3.4809375,-1.1892188)(3.4809375,-1.3292187)
\psline[linewidth=0.02cm](4.3209376,-1.1892188)(4.3209376,-1.3292187)
\psline[linewidth=0.02cm](5.1609373,-1.1892188)(5.1609373,-1.3292187)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](0.5409375,-0.9092187){0.3}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](0.5409375,0.21078125){0.3}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](2.2209375,-0.9092187){0.3}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](3.0609374,-0.9092187){0.3}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](3.0609374,-0.20921876){0.3}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](3.9009376,-0.9092187){0.3}
\psbezier[linewidth=0.02,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.5409375,0.63078123)(0.8209375,1.0507812)(1.1009375,1.0507812)(1.3809375,0.63078123)
\psbezier[linewidth=0.02,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.2209375,0.21078125)(2.5009375,0.63078123)(2.7809374,0.63078123)(3.0609374,0.21078125)
\psbezier[linewidth=0.02,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.0609374,0.21078125)(3.3409376,0.63078123)(3.6209376,0.63078123)(3.9009376,0.21078125)
\psbezier[linewidth=0.02,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.9009376,-0.48921874)(4.1809373,-0.06921875)(4.4609375,-0.06921875)(4.7409377,-0.48921874)
\usefont{T1}{ptm}{m}{n}
\rput(4.3323436,0.06078125){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(0.88234377,1.1807812){$1+\epsilon$}
\usefont{T1}{ptm}{m}{n}
\rput(2.6023438,0.74078125){$1-\epsilon$}
\usefont{T1}{ptm}{m}{n}
\rput(3.5123436,0.7607812){$1$}
\psdots[dotsize=0.08](0.5409375,-0.20921876)
\psdots[dotsize=0.08](0.5409375,-0.34921876)
\psdots[dotsize=0.08](0.5409375,-0.48921874)
\end{pspicture} 
}


==> profile.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1224,768){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(1224,1266){\makebox(0,0)[r]{\strut{}-0.15}}%
      \put(1224,1764){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(1224,2262){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(1224,2760){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1224,3258){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1224,3756){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1224,4254){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1224,4752){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1368,528){\makebox(0,0){\strut{} 0}}%
      \put(2280,528){\makebox(0,0){\strut{} 500}}%
      \put(3192,528){\makebox(0,0){\strut{} 1000}}%
      \put(4104,528){\makebox(0,0){\strut{} 1500}}%
      \put(5016,528){\makebox(0,0){\strut{} 2000}}%
      \put(5928,528){\makebox(0,0){\strut{} 2500}}%
      \put(6840,528){\makebox(0,0){\strut{} 3000}}%
      \put(528,2760){\rotatebox{90}{\makebox(0,0){\strut{}$\Delta\sigma$}}}%
      \put(4104,168){\makebox(0,0){\strut{}$k$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5826,4569){\makebox(0,0)[r]{\strut{}$\epsilon=0$}}%
      \csname LTb\endcsname%
      \put(5826,4329){\makebox(0,0)[r]{\strut{}$\epsilon=0.85$}}%
      \csname LTb\endcsname%
      \put(5826,4089){\makebox(0,0)[r]{\strut{}$\epsilon=0.88$}}%
      \csname LTb\endcsname%
      \put(5826,3849){\makebox(0,0)[r]{\strut{}$\epsilon=0.89$}}%
      \csname LTb\endcsname%
      \put(5826,3609){\makebox(0,0)[r]{\strut{}$\epsilon=0.9$}}%
      \csname LTb\endcsname%
      \put(5826,3369){\makebox(0,0)[r]{\strut{}$\epsilon=0.95$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{profile}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> scaling.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1848,768){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(1848,1337){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(1848,1906){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(1848,2475){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(1848,3045){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1848,3614){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1848,4183){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1848,4752){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(1992,528){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(3640,528){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(5288,528){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(6936,528){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(1008,2760){\rotatebox{90}{\makebox(0,0){\strut{}$ b(\epsilon)\tilde P(n)t^{1/3}$}}}%
      \put(4464,168){\makebox(0,0){\strut{}$ a(\epsilon)\frac{n}{t^{2/3}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2599,1671){\makebox(0,0)[l]{\strut{}$\epsilon=0.0 \quad t=310, 630, 1270, 2550$}}%
      \csname LTb\endcsname%
      \put(2599,1431){\makebox(0,0)[l]{\strut{}$\epsilon=0.2 \quad t=310, 630, 1270, 2550$}}%
      \csname LTb\endcsname%
      \put(2599,1191){\makebox(0,0)[l]{\strut{}$\epsilon=0.4 \quad t=310, 630, 1270, 2550$}}%
      \csname LTb\endcsname%
      \put(2599,951){\makebox(0,0)[l]{\strut{}$\epsilon=0.6 \quad t=310, 630, 1270, 2550$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{scaling}}%
    \gplfronttext
  \end{picture}%
\endgroup

